Robust Motion Planning employing Signal Temporal Logic

Motion planning classically concerns the problem of accomplishing a goal configuration while avoiding obstacles. However, the need for more sophisticated motion planning methodologies, taking temporal aspects into account, has emerged. To address this issue, temporal logics have recently been used to formulate such advanced specifications. This paper will consider Signal Temporal Logic in combination with Model Predictive Control. A robustness metric, called Discrete Average Space Robustness, is introduced and used to maximize the satisfaction of specifications which results in a natural robustness against noise. The comprised optimization problem is convex and formulated as a Linear Program.

==> figures/16_2317_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.373]

\begin{axis}[%
width=2.603in,
height=1.99in,
at={(1.011in,3.406in)},
scale only axis,
xmin=0,
xmax=25,
xlabel={Time (s)},
xmajorgrids,
ymin=0,
ymax=10,
ylabel={x},
ymajorgrids,
axis background/.style={fill=white},
title style={font=\LARGE},xlabel style={font=\LARGE},ylabel style={font=\LARGE},legend style={font=\LARGE},ticklabel style={font=\LARGE},
]
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0.1\\
0.5	0.156292321275757\\
1	0.254429147132502\\
1.5	0.366245231572847\\
2	0.452084256806895\\
2.5	0.519138057464854\\
3	0.598064625910342\\
3.5	0.625365393934935\\
4	0.647505155531402\\
4.5	0.625656846485234\\
5	0.668263151066774\\
5.5	0.671312318859528\\
6	0.645673757610382\\
6.5	0.598899589361798\\
7	0.604750253306858\\
7.5	0.599190579536918\\
8	0.537163594838128\\
8.5	0.509017428767817\\
9	0.526634662382136\\
9.5	0.51444541433895\\
10	0.52331226813936\\
10.5	0.568993563831836\\
11	0.636119584594236\\
11.5	0.768550249553715\\
12	0.949836478077178\\
12.5	1.29778991577311\\
13	1.78189318551004\\
13.5	2.26880529579556\\
14	2.91977861118623\\
14.5	3.56138987148058\\
15	4.21535560389941\\
15.5	4.76729635302342\\
16	5.56682366007757\\
16.5	6.28942496127958\\
17	7.25797358837429\\
17.5	7.69600989835919\\
18	8.00832946170334\\
18.5	8.07379463326872\\
19	8.31264844042337\\
19.5	8.60958231053141\\
20	8.48160485266011\\
20.5	8.50031075325313\\
21	9.09108378343025\\
21.5	8.9830116681979\\
22	9.06062438358378\\
22.5	8.94360837345348\\
23	9.05953319743517\\
23.5	8.80586205993599\\
24	8.95758298087125\\
24.5	8.88951277474556\\
};
\end{axis}

\begin{axis}[%
width=2.603in,
height=1.99in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=25,
xlabel={Time (s)},
xmajorgrids,
ymin=-0.4,
ymax=0.6,
ylabel={u1},
ymajorgrids,
axis background/.style={fill=white},
title style={font=\LARGE},xlabel style={font=\LARGE},ylabel style={font=\LARGE},legend style={font=\LARGE},ticklabel style={font=\LARGE},
]
\addplot [color=red,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0.414270209343072\\
0.5	0.0180219244251507\\
1	-0.0249132951103421\\
1.5	-0.050906541562747\\
2	-0.060933572124299\\
2.5	-0.0629226662142817\\
3	-0.0658555031042311\\
3.5	-0.061621908427117\\
4	-0.0547966124784209\\
4.5	-0.0417822532656563\\
5	-0.0418252368119447\\
5.5	-0.034586572159173\\
6	-0.0186042420479422\\
6.5	-0.00362265502616632\\
7	-0.00188637996646612\\
7.5	0.00820356532901645\\
8	0.0394164498093865\\
8.5	0.0565160232898161\\
9	0.0598753701278107\\
9.5	0.0910485084913082\\
10	0.124039468374349\\
10.5	0.153732917701232\\
11	0.313039467786662\\
11.5	0.358671629014864\\
12	0.534262793522906\\
12.5	0.428951833642104\\
13	0.351093311665843\\
13.5	0.246171595971984\\
14	0.164395800334859\\
14.5	0.0993724947742434\\
15	-0.0222962100328089\\
15.5	-0.10565417408122\\
16	-0.176541318023197\\
16.5	-0.182750668294464\\
17	-0.388599350740836\\
17.5	-0.333341340315178\\
18	-0.31188349729079\\
18.5	-0.346958253411887\\
19	-0.312631069484351\\
19.5	-0.268137378326322\\
20	-0.176695845190385\\
20.5	-0.102717753574165\\
21	-0.182133181656732\\
21.5	-0.112979741152926\\
22	-0.112381099490887\\
22.5	-0.0370576051920146\\
23	-0.0845063970037432\\
23.5	0.0457453464190112\\
24	-0.0717334578626182\\
24.5	0.0134890369930432\\
};
\end{axis}

\begin{axis}[%
width=2.603in,
height=1.99in,
at={(4.436in,3.406in)},
scale only axis,
xmin=0,
xmax=25,
xlabel={Time (s)},
xmajorgrids,
ymin=0,
ymax=10,
ylabel={y},
ymajorgrids,
axis background/.style={fill=white},
title style={font=\LARGE},xlabel style={font=\LARGE},ylabel style={font=\LARGE},legend style={font=\LARGE},ticklabel style={font=\LARGE},
]
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0.1\\
0.5	0.206395249331295\\
1	0.476701213222181\\
1.5	0.828976467466653\\
2	1.30174233149433\\
2.5	1.81113380670203\\
3	2.48518944847226\\
3.5	3.0416178541921\\
4	3.64605702641871\\
4.5	4.34390002889134\\
5	4.90726049082528\\
5.5	5.59498048117649\\
6	6.65446205295952\\
6.5	7.13599264022344\\
7	7.68106880823568\\
7.5	8.39441763228709\\
8	8.81036406542744\\
8.5	9.67099663583886\\
9	9.44500787528176\\
9.5	9.45141894267565\\
10	9.53216704871219\\
10.5	9.41214070564193\\
11	9.75726290483261\\
11.5	9.25370516382392\\
12	8.75139729292409\\
12.5	8.77228014075019\\
13	8.58899823310674\\
13.5	8.21258066344091\\
14	7.32839216549028\\
14.5	6.59380965851094\\
15	5.34331774390555\\
15.5	4.45737907453538\\
16	3.4949553975403\\
16.5	2.96591687864247\\
17	2.37116365615032\\
17.5	1.85258116467346\\
18	1.52065774706152\\
18.5	1.30668482450256\\
19	1.12911893023582\\
19.5	1.13435423585394\\
20	1.2677406399259\\
20.5	1.47284433162766\\
21	1.82704318884255\\
21.5	2.42594739822248\\
22	3.04595082429315\\
22.5	3.7826837274599\\
23	4.57068054974352\\
23.5	5.80981267407513\\
24	7.0639388824367\\
24.5	8.55270329476711\\
};
\end{axis}

\begin{axis}[%
width=2.603in,
height=1.99in,
at={(4.436in,0.642in)},
scale only axis,
xmin=0,
xmax=25,
xlabel={Time (s)},
xmajorgrids,
ymin=-1,
ymax=1,
ylabel={u2},
ymajorgrids,
axis background/.style={fill=white},
title style={font=\LARGE},xlabel style={font=\LARGE},ylabel style={font=\LARGE},legend style={font=\LARGE},ticklabel style={font=\LARGE},
]
\addplot [color=red,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0.789750348078378\\
0.5	0.515478942931278\\
1	0.448174190571251\\
1.5	0.386904826264645\\
2	0.313530786475007\\
2.5	0.235690201656692\\
3	0.164917354669393\\
3.5	0.125326238731948\\
4	0.0839764779522294\\
4.5	0.0155818518808111\\
5	-0.0549272976407168\\
5.5	-0.0903626034336559\\
6	-0.223519548854672\\
6.5	-0.248693015577401\\
7	-0.244561749445167\\
7.5	-0.350836160253308\\
8	-0.354699446782225\\
8.5	-0.603439756027982\\
9	-0.284508005363525\\
9.5	-0.212426788946258\\
10	-0.314521781754166\\
10.5	-0.145273550927449\\
11	-0.999999999171228\\
11.5	0.795552033532133\\
12	-0.687229943621385\\
12.5	-0.644889767244587\\
13	-0.598610543549187\\
13.5	-0.52566662876672\\
14	-0.334750172343209\\
14.5	-0.195931643318619\\
15	0.0998113060467163\\
15.5	0.36521450011085\\
16	0.489135301461928\\
16.5	0.391006554254168\\
17	0.518592185190059\\
17.5	0.480327245750014\\
18	0.395024554225889\\
18.5	0.486789791372467\\
19	0.448067011484911\\
19.5	0.55711766610409\\
20	0.524460914937249\\
20.5	0.509960180971846\\
21	0.520503481783698\\
21.5	0.442693297055275\\
22	0.430815009396934\\
22.5	0.609922811065873\\
23	0.816620095306826\\
23.5	0.688908017070601\\
24	0.774637325830653\\
24.5	-0.998436156541498\\
};
\end{axis}
\end{tikzpicture}%

==> figures/16_2317_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.373]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=10,
xlabel={x},
xmajorgrids,
ymin=0,
ymax=10,
ylabel={y},
ymajorgrids,
axis background/.style={fill=white},
title style={font=\LARGE},xlabel style={font=\LARGE},ylabel style={font=\LARGE},legend style={font=\LARGE},ticklabel style={font=\LARGE},
]
\addplot [color=blue,line width=2.0pt,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	0.1\\
0.156292321275757	0.206395249331295\\
0.254429147132502	0.476701213222181\\
0.366245231572847	0.828976467466653\\
0.452084256806895	1.30174233149433\\
0.519138057464854	1.81113380670203\\
0.598064625910342	2.48518944847226\\
0.625365393934935	3.0416178541921\\
0.647505155531402	3.64605702641871\\
0.625656846485234	4.34390002889134\\
0.668263151066774	4.90726049082528\\
0.671312318859528	5.59498048117649\\
0.645673757610382	6.65446205295952\\
0.598899589361798	7.13599264022344\\
0.604750253306858	7.68106880823568\\
0.599190579536918	8.39441763228709\\
0.537163594838128	8.81036406542744\\
0.509017428767817	9.67099663583886\\
0.526634662382136	9.44500787528176\\
0.51444541433895	9.45141894267565\\
0.52331226813936	9.53216704871219\\
0.568993563831836	9.41214070564193\\
0.636119584594236	9.75726290483261\\
0.768550249553715	9.25370516382392\\
0.949836478077178	8.75139729292409\\
1.29778991577311	8.77228014075019\\
1.78189318551004	8.58899823310674\\
2.26880529579556	8.21258066344091\\
2.91977861118623	7.32839216549028\\
3.56138987148058	6.59380965851094\\
4.21535560389941	5.34331774390555\\
4.76729635302342	4.45737907453538\\
5.56682366007757	3.4949553975403\\
6.28942496127958	2.96591687864247\\
7.25797358837429	2.37116365615032\\
7.69600989835919	1.85258116467346\\
8.00832946170334	1.52065774706152\\
8.07379463326872	1.30668482450256\\
8.31264844042337	1.12911893023582\\
8.60958231053141	1.13435423585394\\
8.48160485266011	1.2677406399259\\
8.50031075325313	1.47284433162766\\
9.09108378343025	1.82704318884255\\
8.9830116681979	2.42594739822248\\
9.06062438358378	3.04595082429315\\
8.94360837345348	3.7826837274599\\
9.05953319743517	4.57068054974352\\
8.80586205993599	5.80981267407513\\
8.95758298087125	7.0639388824367\\
8.88951277474556	8.55270329476711\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
0	8\\
2	8\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
0	10\\
2	10\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
0	8\\
0	10\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
2	8\\
2	10\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
8	8\\
10	8\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
8	10\\
10	10\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
8	8\\
8	10\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
10	8\\
10	10\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
8	0\\
10	0\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
8	2\\
10	2\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
8	0\\
8	2\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
10	0\\
10	2\\
};
\end{axis}
\end{tikzpicture}%

==> figures/no_noise1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.373]

\begin{axis}[%
width=2.603in,
height=1.99in,
at={(1.011in,3.406in)},
scale only axis,
xmin=0,
xmax=25,
xlabel={Time (s)},
xmajorgrids,
ymin=0,
ymax=10,
ylabel={x},
ymajorgrids,
axis background/.style={fill=white},
title style={font=\LARGE},xlabel style={font=\LARGE},ylabel style={font=\LARGE},legend style={font=\LARGE},ticklabel style={font=\LARGE},
]
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0.1\\
0.5	0.151783776167884\\
1	0.258257249285716\\
1.5	0.364779997998159\\
2	0.462329708061167\\
2.5	0.545833879220368\\
3	0.612619223465221\\
3.5	0.66164125417093\\
4	0.693076597185683\\
4.5	0.708040600475645\\
5	0.708337429136591\\
5.5	0.696292052714056\\
6	0.674624683151137\\
6.5	0.646329898392776\\
7	0.614532907606594\\
7.5	0.582470991442088\\
8	0.553575542793331\\
8.5	0.531489202165095\\
9	0.520091028493881\\
9.5	0.523646385745476\\
10	0.547068782405963\\
10.5	0.595561873836967\\
11	0.673396137032208\\
11.5	0.797631682339853\\
12	0.999999999996272\\
12.5	1.3159080314723\\
13	1.7530871419362\\
13.5	2.28921461814668\\
14	2.9020142928588\\
14.5	3.56922552050517\\
15	4.26935442695839\\
15.5	4.98224268005089\\
16	5.68941606372549\\
16.5	6.37422954154669\\
17	7.02149360393597\\
17.5	7.61547597254597\\
18	8.14097758192901\\
18.5	8.5708882799957\\
19	8.88527585915326\\
19.5	9.09837298528857\\
20	9.23118150851333\\
20.5	9.29385496348339\\
21	9.29984621151459\\
21.5	9.267064640647\\
22	9.2076561303636\\
22.5	9.12930291377861\\
23	9.03925763722163\\
23.5	8.94477369828744\\
24	8.85524731253031\\
24.5	8.7706958618367\\
};
\end{axis}

\begin{axis}[%
width=2.603in,
height=1.99in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=25,
xlabel={Time (s)},
xmajorgrids,
ymin=-0.6,
ymax=0.6,
ylabel={u1},
ymajorgrids,
axis background/.style={fill=white},
title style={font=\LARGE},xlabel style={font=\LARGE},ylabel style={font=\LARGE},legend style={font=\LARGE},ticklabel style={font=\LARGE},
]
\addplot [color=red,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0.414270209343072\\
0.5	0.0232473662565091\\
1	-0.0228531614996178\\
1.5	-0.0489311476958622\\
2	-0.0634331635345902\\
2.5	-0.0703174517801981\\
3	-0.0717890565329579\\
3.5	-0.0689044449946825\\
4	-0.0628662728036481\\
4.5	-0.0544711242284844\\
5	-0.0442665164393548\\
5.5	-0.032709428683722\\
6	-0.0203098928798143\\
6.5	-0.00770775534275914\\
7	0.00558835231617505\\
7.5	0.0197433878098123\\
8	0.0347294763543631\\
8.5	0.0507758593018006\\
9	0.0688523880806797\\
9.5	0.0900839271904585\\
10	0.11048163097367\\
10.5	0.124247743140231\\
11	0.246962513759\\
11.5	0.378099665031193\\
12	0.53021804552567\\
12.5	0.439950586377293\\
13	0.351636339595411\\
13.5	0.261741248417664\\
14	0.173551175056329\\
14.5	0.0897902553984482\\
15	0.0122845177158308\\
15.5	-0.0580034730590041\\
16	-0.12087577376826\\
16.5	-0.17951954968703\\
17	-0.246734000547288\\
17.5	-0.301112073268297\\
18	-0.463615217262615\\
18.5	-0.46056973401032\\
19	-0.349753890167783\\
19.5	-0.292554933116548\\
20	-0.268525612921044\\
20.5	-0.184932042589905\\
21	-0.125250508600359\\
21.5	-0.0877650067261242\\
22	-0.0637926436865776\\
22.5	-0.0297438360893479\\
23	-0.00576546292836577\\
23.5	0.0454258883448573\\
24	-0.00562640783667978\\
24.5	0.0273212679861539\\
};
\end{axis}

\begin{axis}[%
width=2.603in,
height=1.99in,
at={(4.436in,3.406in)},
scale only axis,
xmin=0,
xmax=25,
xlabel={Time (s)},
xmajorgrids,
ymin=0,
ymax=10,
ylabel={y},
ymajorgrids,
axis background/.style={fill=white},
title style={font=\LARGE},xlabel style={font=\LARGE},ylabel style={font=\LARGE},legend style={font=\LARGE},ticklabel style={font=\LARGE},
]
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0.1\\
0.5	0.198718793509797\\
1	0.461229185963232\\
1.5	0.845034807581166\\
2	1.33253007591787\\
2.5	1.90598199962394\\
3	2.5471649585495\\
3.5	3.23743553333013\\
4	3.95812190845991\\
4.5	4.69098425736601\\
5	5.41862132672765\\
5.5	6.12485209270627\\
6	6.7949866364622\\
6.5	7.41597098684199\\
7	7.97643431569599\\
7.5	8.4666081123866\\
8	8.87822309474431\\
8.5	9.20454895581719\\
9	9.44059729514806\\
9.5	9.58350271405126\\
10	9.63263257578141\\
10.5	9.59242233717863\\
11	9.48189646280149\\
11.5	9.29640715039837\\
12	9.00000000000365\\
12.5	8.56693925414284\\
13	7.99960076746251\\
13.5	7.32241456622683\\
14	6.56366971265978\\
14.5	5.75593998472981\\
15	4.93394538453888\\
15.5	4.1326481913944\\
16	3.38607318328298\\
16.5	2.72769633325989\\
17	2.18794011551054\\
17.5	1.78292140707946\\
18	1.49634378987327\\
18.5	1.3171250658194\\
19	1.24587550705778\\
19.5	1.27407320483026\\
20	1.4221630682603\\
20.5	1.70681487269711\\
21	2.11886178880498\\
21.5	2.65276870618127\\
22	3.30263449769984\\
22.5	4.06255309246116\\
23	4.9528691761278\\
23.5	6.02140959812497\\
24	7.22529161416282\\
24.5	8.55040882963837\\
};
\end{axis}

\begin{axis}[%
width=2.603in,
height=1.99in,
at={(4.436in,0.642in)},
scale only axis,
xmin=0,
xmax=25,
xlabel={Time (s)},
xmajorgrids,
ymin=-1,
ymax=1,
ylabel={u2},
ymajorgrids,
axis background/.style={fill=white},
title style={font=\LARGE},xlabel style={font=\LARGE},ylabel style={font=\LARGE},legend style={font=\LARGE},ticklabel style={font=\LARGE},
]
\addplot [color=red,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0.789750348078378\\
0.5	0.520582443470718\\
1	0.449779389845286\\
1.5	0.379737783904827\\
2	0.307915459050201\\
2.5	0.233932822705655\\
3	0.158768104134921\\
3.5	0.0845582986582301\\
4	0.0128494915523747\\
4.5	-0.0546517279080853\\
5	-0.116598699156017\\
5.5	-0.172171078625558\\
6	-0.221030468383493\\
6.5	-0.263137703822892\\
7	-0.29917855348419\\
7.5	-0.329291961179077\\
8	-0.353021009099483\\
8.5	-0.369199164836641\\
9	-0.375944198584721\\
9.5	-0.374260258799638\\
10	-0.340460543863913\\
10.5	-0.222064542330866\\
11	-0.377642961876931\\
11.5	-0.509699742056017\\
12	-0.583529021672591\\
12.5	-0.490692904883568\\
13	-0.388088811559291\\
13.5	-0.264380407091635\\
14	-0.127498587811749\\
14.5	0.0133796097241359\\
15	0.152199646647417\\
15.5	0.285577833617018\\
16	0.420007431089663\\
16.5	0.528957627100268\\
17	0.548942447445925\\
17.5	0.398586282353174\\
18	0.46028486286535\\
18.5	0.403468459472639\\
19	0.392109592800213\\
19.5	0.567027732460258\\
20	0.525467795593836\\
20.5	0.493693097774755\\
21	0.481186912372529\\
21.5	0.446484080765711\\
22	0.433938345176293\\
22.5	0.609241566066338\\
23	0.816553140577774\\
23.5	0.266179611747803\\
24	0.703701983753704\\
24.5	-0.0082908818858326\\
};
\end{axis}
\end{tikzpicture}%

==> figures/no_noise2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.373]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=10,
xlabel={x},
xmajorgrids,
ymin=0,
ymax=10,
ylabel={y},
ymajorgrids,
axis background/.style={fill=white},
title style={font=\LARGE},xlabel style={font=\LARGE},ylabel style={font=\LARGE},legend style={font=\LARGE},ticklabel style={font=\LARGE},
]
\addplot [color=blue,line width=2.0pt,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	0.1\\
0.151783776167884	0.198718793509797\\
0.258257249285716	0.461229185963232\\
0.364779997998159	0.845034807581166\\
0.462329708061167	1.33253007591787\\
0.545833879220368	1.90598199962394\\
0.612619223465221	2.5471649585495\\
0.66164125417093	3.23743553333013\\
0.693076597185683	3.95812190845991\\
0.708040600475645	4.69098425736601\\
0.708337429136591	5.41862132672765\\
0.696292052714056	6.12485209270627\\
0.674624683151137	6.7949866364622\\
0.646329898392776	7.41597098684199\\
0.614532907606594	7.97643431569599\\
0.582470991442088	8.4666081123866\\
0.553575542793331	8.87822309474431\\
0.531489202165095	9.20454895581719\\
0.520091028493881	9.44059729514806\\
0.523646385745476	9.58350271405126\\
0.547068782405963	9.63263257578141\\
0.595561873836967	9.59242233717863\\
0.673396137032208	9.48189646280149\\
0.797631682339853	9.29640715039837\\
0.999999999996272	9.00000000000365\\
1.3159080314723	8.56693925414284\\
1.7530871419362	7.99960076746251\\
2.28921461814668	7.32241456622683\\
2.9020142928588	6.56366971265978\\
3.56922552050517	5.75593998472981\\
4.26935442695839	4.93394538453888\\
4.98224268005089	4.1326481913944\\
5.68941606372549	3.38607318328298\\
6.37422954154669	2.72769633325989\\
7.02149360393597	2.18794011551054\\
7.61547597254597	1.78292140707946\\
8.14097758192901	1.49634378987327\\
8.5708882799957	1.3171250658194\\
8.88527585915326	1.24587550705778\\
9.09837298528857	1.27407320483026\\
9.23118150851333	1.4221630682603\\
9.29385496348339	1.70681487269711\\
9.29984621151459	2.11886178880498\\
9.267064640647	2.65276870618127\\
9.2076561303636	3.30263449769984\\
9.12930291377861	4.06255309246116\\
9.03925763722163	4.9528691761278\\
8.94477369828744	6.02140959812497\\
8.85524731253031	7.22529161416282\\
8.7706958618367	8.55040882963837\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
0	8\\
2	8\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
0	10\\
2	10\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
0	8\\
0	10\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
2	8\\
2	10\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
8	8\\
10	8\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
8	10\\
10	10\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
8	8\\
8	10\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
10	8\\
10	10\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
8	0\\
10	0\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
8	2\\
10	2\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
8	0\\
8	2\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
10	0\\
10	2\\
};
\end{axis}
\end{tikzpicture}%
